Model Sharing Bayesian Optimization for Mechanical Wi-Fi Antenna Control in Multi-Station Environments

Some commercial Wi-Fi access points used in homes and offices have antennas whose orientations can be adjusted manually. However, selecting suitable orientations is difficult for non-expert users, particularly in indoor multipath environments where reflections and polarization effects complicate the relationship between antenna orientation and link quality. We investigate automatic mechanical antenna orientation control for uplink Wi-Fi communication when the set of active stations changes over time. Building on our previously developed antenna-control system, we propose a model-sharing Bayesian optimization (BO) framework that learns the log-capacity of each link using a separate Gaussian process regression (GPR) model. The framework reuses these models across active-station (STA) combinations and optimizes proportional fairness, equivalently maximizing the geometric mean of the active links' capacities. Exploiting the linearity of this objective in log-capacity, we also derive a upper confidence bound (UCB) acquisition function and its gradient. We evaluate the framework through simulations driven by measured channel capacities and experiments with a mechanical Wi-Fi antenna prototype. The results demonstrate that the proposed model-sharing BO achieves better optimization performance than independent state-specific optimization by reusing the models trained on previously observed links.

==> images/angle_def.tex <==
\tdplotsetmaincoords{65}{150}
\begin{tikzpicture}[scale=1.3, tdplot_main_coords]
  \node at (0, -0.5, -0.0) {\includegraphics[width=\subfigWidth,trim=0 0 120 0,clip]{images/device/top.jpg}};

  \tikzset{
    arc/.style={
      double=green,
      double distance=0.5pt,
      line width=0.3pt,
      color=black,
      draw,
    },
    coordinate/.style={
      double=green,
      double distance=1pt,
      line width=0.5pt,
      color=black,
      draw,
      dashed,
    },
    arc arrow/.style={
      double=green,
      double distance=1pt,
      line width=0.5pt,
      color=black,
      draw,
      ->,
      >={Stealth[black,scale=1.3,fill=green]},
    },
    label/.style={
      color=black,
      fill=white,
      font=\small,
      inner sep=1pt,
    },
  }

  % \draw[thin] (0,0,0) -- (0, 0, 1);
  % \draw[thin] (0,0,0) -- (0, 1, 0);
  % \draw[thin] (0,0,0) -- (1, 0, 0);
  % \node at (1, 0, 0) {X};
  % \node at (0, 1, 0) {Y};
  % \node at (0, 0, 1) {Z};

  \def\leftAnt{-1.1}
  \def\rightAnt{1.1}
  \def\antLen{1.5}
  \def\angleR{0.5}
  \def\leftAnchor{(\antLen*cos{30}, \leftAnt+\antLen*sin{30}, 0)}
  \def\rightAnchor{(\antLen*cos{30}, \rightAnt-\antLen*sin{30}, 0)}

  % coordinate
  \draw[coordinate] (0, \leftAnt, 0) -- (0, \leftAnt, \antLen);
  \draw[coordinate] (0, \leftAnt, 0) -- (\antLen, \leftAnt, 0);
  \draw[coordinate] (0, \leftAnt, 0) -- (0, \leftAnt-\antLen, 0);
  \draw[coordinate] (0, \leftAnt, 0) -- \leftAnchor;
  \draw[coordinate] (0, \rightAnt, 0) -- (0, \rightAnt, \antLen);
  \draw[coordinate] (0, \rightAnt, 0) -- (\antLen, \rightAnt, 0);
  \draw[coordinate] (0, \rightAnt, 0) -- (0, \rightAnt+\antLen, 0);
  \draw[coordinate] (0, \rightAnt, 0) -- \rightAnchor;

  \draw[arc arrow] \leftAnchor arc (30:-90:\antLen);
  \draw[arc arrow] \rightAnchor arc (-30:90:\antLen);

  \begin{scope}[shift={(0, \leftAnt, 0)}, rotate around x=90]
    \draw[arc] (0, \antLen, 0) arc (90:0:\antLen);
    \draw[arc arrow] (0, \angleR, 0) arc (90:0:\angleR);
  \end{scope}
  \begin{scope}[shift={(0, \rightAnt, 0)}, rotate around x=90]
    \draw[arc] (0, \antLen, 0) arc (90:0:\antLen);
    \draw[arc arrow] (0, \angleR, 0) arc (90:0:\angleR);
  \end{scope}

  % Elevation
  \node[label] at (0, \leftAnt, \angleR) [xshift=1.1em, yshift=0.1em] {0\textdegree};
  \node[label] at (0, \rightAnt, \angleR) [xshift=1.1em, yshift=0.1em] {0\textdegree};
  \node[label] at (\angleR, \leftAnt, 0) [xshift=-1.2em, yshift=0.4em] {90\textdegree};
  \node[label] at (\angleR, \rightAnt, 0) [xshift=0.1em, yshift=-0.7em] {90\textdegree};
  \node[label] at (0, \leftAnt, 0) [xshift=-1.4em, yshift=1.4em] {$\theta_0$};
  \node[label] at (0, \rightAnt, 0) [xshift=-1.4em, yshift=1.4em] {$\theta_1$};

  % Azimuth
  \node[label] at \leftAnchor [xshift=-0.8em, yshift=-0.6em] {60\textdegree};
  \node[label] at \rightAnchor [xshift=-0.8em, yshift=-0.6em] {60\textdegree};
  \node[label] at (0, \leftAnt-\antLen, 0) [xshift=0.4em, yshift=0.8em] {180\textdegree};
  \node[label] at (0, \rightAnt+\antLen, 0) [xshift=1.0em, yshift=0.0em] {180\textdegree};
  \node[label] at (\antLen, \leftAnt, 0) [xshift=-1.0em, yshift=-0.4em] {$\varphi_0$};
  \node[label] at (\antLen, \rightAnt, 0) [xshift=0.4em, yshift=-1.2em] {$\varphi_1$};

  \node[label, anchor=west] at (0, \leftAnt, \antLen) [xshift=0.4em, yshift=-0.1em] {Antenna 0};
  \node[label, anchor=west] at (0, \rightAnt, \antLen) [xshift=0.6em, yshift=0.1em] {Antenna 1};
\end{tikzpicture}

==> images/framework_bo.tex <==
\begin{tikzpicture}[font=\sffamily\small]
  \tikzset{
    arrow/.style={
      draw,
      color=black,
      line width=0.5pt,
      ->,
      >={Stealth[black,scale=1.3]},
    },
    storage/.style={
      cylinder,
      draw,
      % fill=cyan!20,
      minimum height=0.8,   % 円柱の高さ
      minimum width=3,    % 円柱の幅
      % cylinder uses custom fill,
      aspect=0.2, % 上面楕円の潰れ具合
      rotate=90, % もとが横向きなので90度回転
      align=center,
    },
    roundrect/.style={
      draw,
      % fill=yellow!20,
      % minimum width=1.0cm,
      % minimum height=0.6cm,
      align=center,
      rounded corners=2pt,
    },
  }

  \def\upperLineY{0.7}
  \def\lowerLineY{-0.7}
  \def\optLeft{0.6}
  \def\optRight{\optLeft+5.2}
  \def\optHeight{3.4}
  \def\selectorLeft{\optLeft+0.2}
  \def\selectorRight{\selectorLeft+0.55}
  \def\selectorHeight{2.5}
  \def\selectorCenterX{{(\selectorLeft + \selectorRight)/2}} % 括弧を使う場合{}必要
  \def\dsCenterX{\selectorRight+0.7}
  \def\modelCenterX{\dsCenterX+1.5}
  \def\sumCenterX{\modelCenterX+1.7}
  \def\outputX{\optRight+0.8}

  \node[roundrect,minimum height=2cm] (INPUT) at (0, 0) {\rotatebox{-90}{Request}};
  \draw[rectangle, fill=blue!5] (\optLeft, \optHeight/2) rectangle (\optRight, -\optHeight/2);
  \draw[arrow] (INPUT) -- (\selectorLeft, 0);
  \draw[rectangle] (\selectorLeft, \selectorHeight/2) rectangle (\selectorRight, -\selectorHeight/2);
  \node[anchor=center] at (\selectorCenterX, 0) {\rotatebox{-90}{STA selector}};
  \node[draw,circle] (SUM) at (\sumCenterX, 0) {$\sum$};
  \foreach \y in {\upperLineY, \lowerLineY} {
    \node[storage] (DS) at (\dsCenterX, \y) {\rotatebox{-90}{DS}};
    \draw[arrow] (\selectorRight, \y) -- (DS.north); % 回転しているからnorthが左
    \node[roundrect] (GPR) at (\modelCenterX, \y) {GPR $M_i$};
    \draw[arrow] (DS.south) -- (GPR.west);
    \draw[arrow] (GPR.east) -- (SUM);
  }
  \node[roundrect,minimum height=2.5cm] (OUTPUT) at (\outputX, 0) {\rotatebox{-90}{Suggestion}};
  \draw[arrow] (SUM.east) -- (OUTPUT.west);
  \node[color=blue, anchor=south west] at (\optLeft, \upperLineY+1.0) {Optimizer};
\end{tikzpicture}

==> images/framework_ss.tex <==
\begin{tikzpicture}[font=\sffamily\small]
  \tikzset{
    arrow/.style={
      draw,
      color=black,
      line width=0.5pt,
      ->,
      >={Stealth[black,scale=1.3]},
    },
    storage/.style={
      cylinder,
      draw,
      % fill=cyan!20,
      minimum height=0.8,   % 円柱の高さ
      minimum width=3,    % 円柱の幅
      % cylinder uses custom fill,
      aspect=0.2, % 上面楕円の潰れ具合
      rotate=90, % もとが横向きなので90度回転
      align=center,
    },
    roundrect/.style={
      draw,
      % fill=yellow!20,
      % minimum width=1.0cm,
      % minimum height=0.6cm,
      align=center,
      rounded corners=2pt,
    },
  }

  \def\selectorLeft{0.6}
  \def\selectorRight{\selectorLeft+0.5}
  \def\selectorHeight{3.9}
  \def\selectorCenterX{{(\selectorLeft + \selectorRight)/2}} % 括弧を使う場合{}必要
  \def\upperLineY{1.4}
  \def\lowerLineY{-1.4}
  \def\optLeft{\selectorRight+0.3}
  \def\optRight{\optLeft+2.8}
  \def\optHeight{1.1}
  \def\dsCenterX{\optLeft+0.5}
  \def\modelCenterX{\optRight-0.9}
  \def\outputLeft{\optRight+0.4}

  \node[roundrect,minimum height=2cm] (INPUT) at (0, 0) {\rotatebox{-90}{Request}};
  \draw[arrow] (INPUT) -- (\selectorLeft, 0);
  \draw[rectangle] (\selectorLeft, \selectorHeight/2) rectangle (\selectorRight, -\selectorHeight/2);
  \node[anchor=center] at (\selectorCenterX, 0) {\rotatebox{-90}{Combination selector}};
  \foreach \y in {\upperLineY, 0, \lowerLineY} {
    \draw[rectangle, fill=blue!5] (\optLeft, \y-\optHeight/2) rectangle (\optRight, \y+\optHeight/2);
    \node[storage] (DS) at (\dsCenterX, \y) {\rotatebox{-90}{DS}};
    \draw[arrow] (\selectorRight, \y) -- (DS.north); % 回転しているからnorthが左
    \node[roundrect] (GPR) at (\modelCenterX, \y) {GPR $M_i$};
    \draw[arrow] (DS.south) -- (GPR.west);
    \draw[arrow] (GPR.east) -- (\outputLeft, \y);
  }
  \node[roundrect,anchor=west,minimum height=3.5cm] (OUTPUT) at (\outputLeft, 0) {\rotatebox{-90}{Suggestion}};
  \node[color=blue, anchor=south west] at (\optLeft, \upperLineY+0.5) {Optimizers};
\end{tikzpicture}

==> images/location.tex <==
\begin{tikzpicture}[scale=1.3]
  \tikzset{
    arrow/.style={
      thin,
      dashed,
      {Stealth[length=7,width=6]}-{Stealth[length=7,width=6]}
    },
    desk/.style={
      draw,
      fill=gray!20,
      thin,
    },
  }

  \def\deskLeft{0}
  \def\deskRight{1.8}
  \def\deskBottom{1.98}
  \def\deskTop{4.5}
  \def\deskWidth{1.2}
  \def\deskHeight{0.4}
  \def\cartWidth{0.45}
  \def\cartHeight{0.7}
  \def\boardWidth{0.30}
  \def\boardHeight{0.05}

  \def\ladderLeft{0.0}
  \def\ladderBottom{\deskTop+0.36}

  \def\leftLine{\deskLeft+0.3}
  \def\rightLine{\deskRight+0.28}
  \def\upperLine{\deskTop+0.25}
  \def\lowerLine{\deskBottom+0.25}
  \def\rxLine{\deskTop+1.06}

  \def\cartLeft{\leftLine-\cartWidth/2}
  \def\cartBottom{\deskBottom+\deskHeight+0.05}
  \def\boardLeft{\leftLine-\boardWidth/2}
  \def\boardBottom{\cartBottom+0.05}
  \coordinate (boardCoord) at (\leftLine, \boardBottom+\boardHeight) {};
  \coordinate (boardLabel) at (\boardLeft+\boardWidth/2+0.3, \boardBottom+0.40) {};
  \coordinate (ladderLabel) at (\ladderLeft+0.6, \ladderBottom+0.35) {};
  \coordinate (layoutBlockLabelCoord) at (\deskLeft+1.9, \deskBottom+1.6) {};
  \coordinate (layoutLosLabelCoord) at (\deskLeft+0.4, \deskBottom+1.8) {};

  \definecolor{brown}{RGB}{181,68,39}

  \newcommand{\device}[4]{
    \node[rectangle, draw, thin, minimum width=19pt, minimum height=11pt] #1 at #2 {};
    \node[font=\scriptsize \bfseries, color=#3] at #2 {\textsf{#4}};
  }

  \newcommand{\ladder}[2]{
    \def\legwidth{0.05}
    \def\delta{0.04} % 頂点の隙間を埋めるための延長分
    \def\left{#1 + 0.03}
    \def\right{#1 + 0.57}
    \def\top{#2 + 0.5}
    \def\second{#2 + 0.35}
    \def\third{#2 + 0.2}
    \def\bottom{#2 + 0.03}

    % legs
    \draw[line width=3pt] (\left, \bottom)  -- (\left + \legwidth, \top);
    \draw[line width=3pt] (\right, \bottom) -- (\right - \legwidth, \top);

    \foreach \y in {\top, \second, \third} {
      \draw[line width=3pt] (\left + \legwidth - \delta, \y) -- (\right - \legwidth + \delta, \y);
    }
  }

  \newcommand{\labeledVArrow}[3]{
    \draw[arrow] #1 -- node[midway, left, font=\footnotesize] {\rotatebox{90}{#3}} #2;
  }
  \newcommand{\labeledHArrow}[3]{
    \draw[arrow] #1 -- node[midway, above, font=\footnotesize] {#3} #2;
  }
  % 単位をメートルとする
  % 原点を左下の机の左下とする

  % \foreach \x in {0, 2.4} {
  %   \foreach \y in {0, 0.99, 1.98, 2.97, 3.96, 4.95, 5.94} {
  %     \ifthenelse{\equal{\x}{0} \AND \equal{\y}{2.97}}{
  %       \draw[desk] (\x, \y + 0.3) rectangle (\x + 1.8, \y + 0.7);
  %     }{
  %       \draw[desk] (\x, \y) rectangle (\x + 1.8, \y + 0.4);
  %     }
  %   }
  % }
  \draw[desk] (\deskLeft, \deskBottom) rectangle (\deskLeft+\deskWidth, \deskBottom+\deskHeight);
  \draw[desk] (\deskRight, \deskBottom) rectangle (\deskRight+\deskWidth, \deskBottom+\deskHeight);
  \draw[desk] (\deskLeft, \deskTop) rectangle (\deskLeft+\deskWidth, \deskTop+\deskHeight);
  \draw[desk] (\deskRight, \deskTop) rectangle (\deskRight+\deskWidth, \deskTop+\deskHeight);
  \node[anchor=south east,font=\footnotesize] at (\deskRight+\deskWidth, \deskBottom) {Desk};

  % RX
  \device{(RX)}{(\leftLine, \rxLine)}{black}{\RX}
  \ladder{\ladderLeft}{\ladderBottom}
  \node[anchor=west, inner sep=2pt, font=\footnotesize] at (ladderLabel) {Ladder with height of 1.7\,m};

  % Cart, Metal Board
  \draw[draw, fill=blue!10] (\cartLeft, \cartBottom) rectangle (\cartLeft+\cartWidth, \cartBottom+\cartHeight);
  \draw[draw, fill=gray] (\boardLeft, \boardBottom) rectangle (\boardLeft+\boardWidth, \boardBottom+\boardHeight);
  \node[anchor=west, inner sep=2pt, font=\footnotesize] at (boardLabel) {Aluminum plate on a cart};
  \draw (boardCoord) -- (boardLabel);


  % TX
  \device{(TXA)}{(\rightLine, \upperLine)}{blue}{\TXa}; % layout I (block)
  \device{(TXB)}{(\leftLine, \lowerLine)}{blue}{\TXb}; % layout I (block)

  \device{(TXC)}{(\leftLine, \upperLine)}{brown}{\TXa}; % layout II (los)
  \device{(TXD)}{(\rightLine, \lowerLine)}{brown}{\TXb}; % layout II (los)

  % 計測線

  \def\arrowAX{\deskLeft-0.1}
  \def\arrowBX{\deskLeft-0.5}
  \def\arrowCY{\rxLine+0.4}
  \def\lineStartX{\arrowBX-0.15}
  \def\lineMiddleX{\arrowAX-0.15}
  \def\lineEndY{\arrowCY+0.15}

  \draw[thin] (RX) -- (\lineStartX, \rxLine);
  \draw[thin] (TXC) -- (\lineMiddleX, \upperLine);
  \draw[thin] (TXB) -- (\lineStartX, \lowerLine);

  \labeledVArrow{(\arrowAX, \rxLine)}{(\arrowAX, \upperLine)}{0.7\,m}
  \labeledVArrow{(\arrowAX, \rxLine)}{(\arrowAX, \upperLine)}{0.7\,m}
  \labeledVArrow{(\arrowBX, \rxLine)}{(\arrowBX, \lowerLine)}{4.6\,m}

  \draw[thin] (RX) -- (\leftLine, \lineEndY);
  \draw[thin] (TXA) -- (\rightLine, \lineEndY);

  \labeledHArrow{(\leftLine, \arrowCY)}{(\rightLine, \arrowCY)}{2.2\,m}

  \node[color=blue, font=\footnotesize, anchor=center, inner sep=2pt] (layoutBlockLabel) at (layoutBlockLabelCoord) {\roomBblock};
  \node[color=brown, font=\footnotesize, anchor=center, inner sep=2pt] (layoutLosLabel) at (layoutLosLabelCoord) {\roomBlos};
  \draw[color=blue, thin] (TXA) -- (layoutBlockLabel);
  \draw[color=blue, thin] (TXB) -- (layoutBlockLabel);
  \draw[color=brown, thin] (TXC) -- (layoutLosLabel);
  \draw[color=brown, thin] (TXD) -- (layoutLosLabel);

\end{tikzpicture}

==> images/location_small.tex <==
\begin{tikzpicture}
  \tikzset{
    arrow/.style={
      thin,
      dashed,
      {Stealth[length=7,width=6]}-{Stealth[length=7,width=6]}
    },
    eventLabel/.style={
      font=\footnotesize\sffamily,
      color=#1,
      align=left
    },
    desk/.style={
      draw,
      fill=gray!20,
      thin,
    },
  }
  \def\left{0.4}
  \def\right{7.0}
  \def\top{3.6}
  \def\bottom{-0.1}


  \newcommand{\device}[4]{
    \node[rectangle, draw, thin, minimum width=19pt, minimum height=11pt] #1 at #2 {};
    \node[font=\scriptsize \bfseries, color=#3] at #2 {\textsf{#4}};
  }
  \newcommand{\ladder}[2]{
    \def\legwidth{0.08}
    \def\delta{0.07} % 頂点の隙間を埋めるための延長分
    \def\left{#1 + 0.06}
    \def\right{#1 + 0.9}
    \def\top{#2 + 1.0}
    \def\second{#2 + 0.70}
    \def\third{#2 + 0.4}
    \def\bottom{#2 + 0.06}

    % legs
    \draw[line width=4pt] (\left, \bottom)  -- (\left + \legwidth, \top);
    \draw[line width=4pt] (\right, \bottom) -- (\right - \legwidth, \top);

    \foreach \y in {\top, \second, \third} {
      \draw[line width=4pt] (\left + \legwidth - \delta, \y) -- (\right - \legwidth + \delta, \y);
    }
  }

  % RX
  \device{(RX)}{(1.05, 3.25)}{black}{\RX};
  \ladder{0.58}{1.9}

  % 説明文
  % \node[anchor=south west,align=left] at (0.3, 3.6) {
  %   RX and TX are mounted on a ladder at a height of 1.7\,m\\and on desks at a height of 0.7\,m, respectively.
  %  };

  % 机
  % \draw[thin] (1.8, 1.8) rectangle (3.0, 2.9);
  \draw[desk] (3.2, 0.0) rectangle (4.9, 2.9);
  \node[inner sep=2] at (4.9, 0.0) [anchor=south east] {Desk};

  \def\RxCenter{1.05};
  \def\TxACenter{3.8};
  \def\TxAHeight{2.5};
  \def\TxBCenter{2.4};
  \def\TxBNextHeight{0.9};
  \def\LineBottomA{0.6}
  \def\LineBottomB{0.6}
  \def\ArrowAheight{1.0};
  \def\ArrowBheight{1.4};

  % TX
  \device{(TXa)}{(\TxACenter, \TxAHeight)}{black}{\TXa};
  \device{(TXb)}{(\TxACenter, \TxBNextHeight)}{black}{\TXb};

  % 距離
  \draw[draw, thin] (RX.south) -- (\RxCenter, \LineBottomA);
  \draw[arrow] (\RxCenter, \ArrowBheight) -- (\TxACenter, \ArrowBheight) node[midway, below, inner sep=2] {2.2\,m};
  \draw[arrow] (TXa.south) -- (TXb.north) node[midway, right] {1.3\,m};
\end{tikzpicture}

==> images/sequence.tex <==
% left, right, top, height, label above, label below
\newcommand{\getdata}[6]{
  \draw[->, thick] (#1, #3) -- node[above, font=\footnotesize, align=center] {#5} (#2, #3);
  \draw[<-, thick, dashed] (#1, #3-#4) -- node[below, font=\footnotesize, align=center] {#6} (#2, #3-#4);
}
% left, right, y, label
\newcommand{\senddata}[4]{
  \draw[->, thick] (#1, #3) -- node[above, font=\footnotesize, align=center] {#4} (#2, #3);
}
\begin{tikzpicture}[>=stealth, font=\sffamily\small]
  % style定義
  \tikzset{
    module/.style={
      draw,
      fill=green!20,
      rounded corners=2pt,
      minimum width=1.0cm,
      minimum height=0.6cm,
      align=center,
    },
    moduleOpt/.style={
      draw=blue,
      fill=blue!20,
      line width=1pt,
      rounded corners=2pt,
      minimum width=1.0cm,
      minimum height=0.6cm,
      align=center,
    },
    storage/.style={
      cylinder,
      draw,
      fill=green!20,
      minimum height=0.8cm,   % 円柱の高さ
      minimum width=1.5cm,    % 円柱の幅
      cylinder uses custom fill,
      aspect=0.2, % 上面楕円の潰れ具合
      rotate=90, % もとが横向きなので90度回転
      align=center,
    },
    sleep/.style={
      draw,
      fill=white,
      minimum width=0.2cm,
      minimum height=#1,
      inner sep=0pt,
      anchor=north,
    }
  }

  \def\txx{0.1}
  \def\csix{1.7}
  \def\bufferx{3.8}
  \def\managerx{5.9}
  \def\optx{7.45}
  \def\actx{8.5}

  % Y座標
  \def\mody{0.0}
  \def\suby{-1.2}

  % ヘッダーノード
  \node[module]    (TX)      at (\txx, \mody) {STA};
  \node[module]    (CsiMod)  at (\csix, \mody) {Capacity\\Calculator};
  \node[storage]   (Buffer)  at (\bufferx, \suby) {\rotatebox{-90}{Buffer}}; 
  \node[module]    (Manager) at (\managerx, \mody) {Optimization\\Manager};
  \node[moduleOpt] (OptMod)  at (\optx, \suby) {Optimizer};
  \node[module]    (ActMod)  at (\actx, \mody) {Motor\\Controller};

  \def\braceYshift{0.6}
  \draw[decorate, decoration={brace, amplitude=6pt}, thick]
    ([yshift=\braceYshift cm]CsiMod.west) -- ([yshift=\braceYshift cm]ActMod.east)
    node[midway, above=6pt] {AP with Mechanical Antenna};

  % 最適化ループの枠 (破線)
  \def\loopLeftX{\bufferx-0.5}
  \def\loopRightX{\actx+0.5}
  \def\loopTopY{-2.6}
  \def\loopBottomY{-6.9}
  \draw[orange, thin, fill=yellow!10] 
    (\loopLeftX, \loopTopY) rectangle (\loopRightX, \loopBottomY);

  % 縦線
  \def\vlineS{-0.3}
  \def\vlineSdouble{-0.4}
  \def\vlineSsub{-1.5}
  \def\vlineE{-7.3}
  \draw[thick] (\txx, \vlineS) -- (\txx, \vlineE);
  \draw[thick] (\csix, \vlineSdouble) -- (\csix, \vlineE);
  \draw[thick] (\bufferx, \vlineSsub) -- (\bufferx, \vlineE);
  \draw[thick] (\managerx, \vlineSdouble) -- (\managerx, \vlineE);
  \draw[thick] (\optx, \vlineSsub) -- (\optx, \vlineE);
  \draw[thick] (\actx, \vlineSdouble) -- (\actx, \vlineE);

  % Data frames, CSI
  \def\ystart{-0.6}
  \def\ydiff{1.5}
  \def\measureDelay{0.2}
  \foreach \i in {1,...,4} {
    \def\y{\ystart-\i*\ydiff}
    \def\delayedY{\y-\measureDelay}
    \senddata{\txx}{\csix}{\y}{Data}
    \senddata{\csix}{\bufferx}{\delayedY}{Capacity/RSSI}
  }
  \definecolor{darkbrown}{RGB}{101,67,33}
  \node[darkbrown, draw=orange, fill=yellow!50, anchor=north west] at (\loopLeftX, \loopTopY) {optimization loop};
  
  \def\requestDelay{0.1}
  % Active check
  \def\activeCheckY{-4.0}
  \getdata{\managerx}{\bufferx}{\activeCheckY}{\requestDelay}{Check}{active STA}

  % Get suggestion and Set angle
  \def\suggestionY{\activeCheckY-0.3}
  \def\setAngleY{\suggestionY-1.0}
  \getdata{\managerx}{\optx}{\suggestionY}{\requestDelay}{Request}{suggestion}
  \senddata{\managerx}{\actx}{\setAngleY}{Set angle $\AngleSet$}

  % Wait Time
  \def\waitStartY{\setAngleY}
  \def\waitDuration{0.8}
  \def\waitEndY{\waitStartY-\waitDuration}
  \node[sleep=\waitDuration cm] (Wait) at (\managerx, \waitStartY) {};
  \node[right, font=\footnotesize, align=left] at ([yshift=2]Wait.east) {Wait $\WaitTime$};

  % Read CSI and Report
  \def\readCsiY{\waitEndY}
  \def\reportY{\readCsiY-0.3}
  \getdata{\managerx}{\bufferx}{\readCsiY}{\requestDelay}{Request}{average capacity}
  \senddata{\managerx}{\optx}{\reportY}{Report}

\end{tikzpicture}
